On estimating Armington elasticities for Japan's meat imports

By fully accounting for the distinct tariff regimes levied on imported meat, we estimate substitution elasticities of Japan's two-stage import aggregation functions for beef, chicken and pork. While the regression analysis crucially depends on the price that consumers face, the post-tariff price of imported meat depends not only on ad valorem duties but also on tariff rate quotas and gate price system regimes. The effective tariff rate is consequently evaluated by utilizing monthly transaction data. To address potential endogeneity problems, we apply exchange rates that we believe to be independent of the demand shocks for imported meat. The panel nature of the data allows us to retrieve the first-stage aggregates via time dummy variables, free of demand shocks, to be used as part of the explanatory variable and as an instrument in the second-stage regression.

==> GPS.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(26.2700,26.2700)(23.7300,-40.2700)%
% VECTOR 2 0 3 0 Black White  
% 2 2400 4000 5000 4000
% 
\special{pn 8}%
\special{pa 2400 4000}%
\special{pa 5000 4000}%
\special{fp}%
\special{sh 1}%
\special{pa 5000 4000}%
\special{pa 4933 3980}%
\special{pa 4947 4000}%
\special{pa 4933 4020}%
\special{pa 5000 4000}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 2400 4000 2400 1400
% 
\special{pn 8}%
\special{pa 2400 4000}%
\special{pa 2400 1400}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1400}%
\special{pa 2380 1467}%
\special{pa 2400 1453}%
\special{pa 2420 1467}%
\special{pa 2400 1400}%
\special{fp}%
\end{picture}}%

